MCTS Based Dispatch of Autonomous Vehicles under Operational Constraints for Continuous Transportation

Continuous transportation of material in the mining industry is achieved by the dispatch of autonomous haul-trucks with discrete haulage capacities. Recently, Monte Carlo Tree Search (MCTS) was successfully deployed in tackling challenges of long-run optimality, scalability and adaptability in haul-truck dispatch. Typically, operational constraints imposed on the mine site are satisfied by heuristic controllers or human operators independent of the dispatch planning. This article incorporates operational constraint satisfaction into the dispatch planning by utilising the MCTS based dispatch planner Flow-Achieving Scheduling Tree (FAST). Operational constraint violation and satisfaction are modelled as opportunity costs in the combinatorial optimisation problem of dispatch. Explicit cost formulations are avoided by utilising MCTS generator models to derive opportunity costs. Experimental studies with four types of operational constraints demonstrate the success of utilising opportunity costs for constraint satisfaction, and the effectiveness of integrating constraints into dispatch planning.

==> tex/op_constraint_states.tex <==

	
\begin{tikzpicture}[level/.style={sibling distance=36mm/#1, level distance=15mm}]
\tikzset{node style/.style={circle, draw, fill=white, text=black, align=center, font=\tiny}}

\node[node style, label={[align=right,font=\scriptsize]left:{$b_i=25$}\\$\alpha_i=(l_0, \textit{load})$}] (root){$s_0$}

child{node[node style, label={[align=right,font=\scriptsize]left:{$b_i=18$}\\$\alpha_i=(l_1, \textit{transit})$}] (c1) {$s_1$}
	child{node[node style, label={[align=right,font=\scriptsize]left:{$b_i=17$}\\$\alpha_i=(l_1, \textit{unload})$}] (c3) {$s_3$}
		child {node[node style, label={[align=right,font=\scriptsize]left:{$b_i=12$}\\$\alpha_i=(l_0, \textit{transit})$}] (c5) {$s_5$}
			child {node[node style, label={[align=right,font=\scriptsize]left:{$b_i=12$}\\$\alpha_i=(l_0, \textit{load})$}] (c8) {$s_8$}
				child {node[node style, label={[align=right,font=\scriptsize]left:{$b_i=7$}\\$\alpha_i=(l_1, \textit{transit})$}, fill=red] (c10) {$s_{10}$}
				}
				child {node[node style, label={[align=left,font=\scriptsize]right:{$b_i=5$}\\$\alpha_i=(l_c, \textit{transit})$}, fill=red] (c11) {$s_{11}$}
				}
			}
		}
		child {node[node style, label={[align=left,font=\scriptsize]below right:{$b_i=11$}\\$\alpha_i=(l_c, \textit{transit})$}] (c6)  {$s_6$}
			child {node[node style, label={[align=left,font=\scriptsize]right:{$b_i=100$}\\$\alpha_i=(l_c, \textit{charge})$}] (c9) {$s_9$}
				child[edge from parent/.style={draw=none}, level distance=5mm] {node (inv1){\vdots}}
			}
		}
		child {node[node style, label={[align=left,font=\scriptsize]right:{$b_i=10$}\\$\alpha_i=(l_2, \textit{transit})$}, fill=red] (c7) {$s_7$}
		}
	}
}
child{node[node style, label={[align=right,font=\scriptsize]left:{$b_i=15$}\\$\alpha_i=(l_c, \textit{transit})$}] (c2) {$s_2$}
	child {node[node style, label={[align=right,font=\scriptsize]left:{$b_i=100$}\\$\alpha_i=(l_c, \textit{charge})$}] (c4) {$s_4$}
		child[edge from parent/.style={draw=none}, level distance=5mm] {node (inv2){\vdots}}
	}
};

\draw (root) edge node[midway, left, font=\scriptsize, pos=0.5] {$T_1$} (c1);
\draw (root) edge node[midway, right, font=\scriptsize, pos=0.5] {\textit{charge}} (c2);
\draw (c1) edge node[midway, left, font=\scriptsize, pos=0.5] {$T_1$} (c3);
\draw (c2) edge node[midway, right, font=\scriptsize, pos=0.5] {\textit{charge}} (c4);
\draw (c3) edge node[midway, left, font=\scriptsize, pos=0.7] {$T_1$} (c5);
\draw (c3) edge node[midway, below, font=\scriptsize, pos=0.5] {\textit{charge}} (c6);
\draw (c3) edge node[midway, right, font=\scriptsize, pos=0.7] {$T_2$} (c7);
\draw (c5) edge node[midway, left, font=\scriptsize, pos=0.7] {$T_1$} (c8);
\draw (c8) edge node[midway, left, font=\scriptsize, pos=0.7] {$T_1$} (c10);
\draw (c8) edge node[midway, right, font=\scriptsize, pos=0.7] {\textit{charge}} (c11);
\draw (c6) edge node[midway, below, font=\scriptsize, pos=0.5] {\textit{charge}} (c9);

\end{tikzpicture}

